Once again about interchain hopping

Renormalization group equations and a phase diagram are derived for a system of two chains with a single-electron hopping between chains in order to correct the results of a recent paper by F.~V.~Kusmartsev, A.~Luther, and A.~Nersesyan, Pis'ma v Zh.\ Exp.\ Teor.\ Fiz.\ {\bf 55}, 692 (1992) [JETP Lett.\ {\bf 55}, 724 (1992)].

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%  CUT HERE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%Creator: yakovenk
%%Title: PGPLOT PostScript plot
%%CreationDate:  4-Oct-1992 19:22
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 6 SLW 8029 0 1235 1418 l
55 90 2508 1418 l 54 89 c 55 90 c 55 89 c 55 89 c 55 88 c 55 89 c 54 88 c 55 88
c 55 87 c 55 87 c 55 87 c 55 86 c 54 86 c 55 86 c
55 85 c 55 85 c 55 84 c 55 84 c 54 83 c 55 83 c 55 82 c 55 81 c 55 81 c 55 80 c
54 79 c 55 78 c 55 78 c 55 76 c 55 76 c 55 74 c
54 73 c 55 71 c 55 70 c 55 69 c 55 66 c 55 65 c 54 63 c 55 60 c 55 58 c 55 55 c
55 51 c 55 48 c 54 45 c 55 39 c 55 35 c 55 28 c
55 22 c 55 14 c 55 5 c 54 -5 c 55 -14 c 55 -22 c 55 -28 c 55 -35 c 55 -39 c 54
-45 c 55 -48 c 55 -51 c 55 -55 c 55 -58 c 55 -60 c
54 -63 c 55 -65 c 55 -66 c 55 -69 c 55 -70 c 55 -71 c 54 -73 c 55 -74 c 55 -76
c 55 -76 c 55 -78 c 55 -78 c 54 -79 c 55 -80 c
55 -81 c 55 -81 c 55 -82 c 55 -83 c 54 -83 c 55 -84 c 55 -84 c 55 -85 c 55 -85
c 55 -86 c 54 -86 c 55 -86 c 55 -87 c 55 -87 c
55 -87 c 55 -88 c 54 -88 c 55 -89 c 55 -88 c 55 -89 c 55 -89 c 55 -90 c 54 -89
c 55 -90 c
40 -6 1235 4254 l 40 -6 c 41 -5 c 40 -6 c 40 -7 c 40 -6 c 40 -6 c 40 -6 c 40 -7
c 41 -7 c 40 -6 c 40 -7 c 40 -7 c 40 -7 c 40 -8 c
40 -7 c 41 -8 c 40 -7 c 40 -8 c 40 -8 c 40 -8 c 40 -8 c 40 -9 c 41 -8 c 40 -9 c
40 -9 c 40 -9 c 40 -10 c 40 -9 c 40 -10 c 41 -10 c
40 -10 c 40 -10 c 40 -11 c 40 -11 c 40 -11 c 40 -11 c 41 -12 c 40 -12 c 40 -12
c 40 -12 c 40 -13 c 40 -13 c 40 -13 c 41 -14 c
40 -14 c 40 -14 c 40 -15 c 40 -15 c 40 -16 c 40 -16 c 41 -16 c 40 -17 c 40 -17
c 40 -18 c 40 -18 c 40 -19 c 40 -20 c 41 -20 c
40 -20 c 40 -22 c 40 -22 c 40 -22 c 40 -24 c 40 -24 c 41 -25 c 40 -26 c 40 -27
c 40 -28 c 40 -28 c 40 -30 c 40 -31 c 41 -32 c
40 -34 c 40 -34 c 40 -37 c 40 -37 c 40 -40 c 40 -41 c 41 -42 c 40 -45 c 40 -47
c 40 -49 c 40 -52 c 40 -54 c 40 -56 c 41 -60 c
40 -63 c 40 -67 c 40 -70 c 40 -75 c 40 -79 c 40 -84 c 41 -89 c 40 -95 c 40 -102
c 40 -109 c 40 -117 c 40 -127 c 41 -136 c 40 136 c
40 127 c 40 117 c 40 109 c 40 102 c 40 95 c 41 89 c 40 84 c 40 79 c 40 75 c 40
70 c 40 67 c 40 63 c 41 60 c 40 56 c 40 54 c 40 52 c
40 49 c 40 47 c 40 45 c 41 42 c 40 41 c 40 40 c 40 37 c 40 37 c 40 34 c 40 34 c
41 32 c 40 31 c 40 30 c 40 28 c 40 28 c 40 27 c
40 26 c 41 25 c 40 24 c 40 24 c 40 22 c 40 22 c 40 22 c 40 20 c 41 20 c 40 20 c
40 19 c 40 18 c 40 18 c 40 17 c 40 17 c 41 16 c
40 16 c 40 16 c 40 15 c 40 15 c 40 14 c 40 14 c 41 14 c 40 13 c 40 13 c 40 13 c
40 12 c 40 12 c 40 12 c 41 12 c 40 11 c 40 11 c
40 11 c 40 11 c 40 10 c 40 10 c 41 10 c 40 10 c 40 9 c 40 10 c 40 9 c 40 9 c 40
9 c 41 8 c 40 9 c 40 8 c 40 8 c 40 8 c 40 8 c 40 7 c
41 8 c 40 7 c 40 8 c 40 7 c 40 7 c 40 7 c 40 6 c 41 7 c 40 7 c 40 6 c 40 6 c 40
6 c 40 7 c 40 6 c 41 5 c 40 6 c 40 6 c
0 4431 5250 1418 l
0 191 6669 1418 l 0 191 6669 1800 l 0 191 6669 2182 l 0 191 6669 2564 l 0 191
6669 2946 l 0 191 6669 3328 l 0 191 6669 3710 l
0 192 6669 4092 l 0 191 6669 4475 l 0 191 6669 4857 l 0 191 6669 5239 l 0 191
6669 5621 l 0 191 6669 6003 l 0 191 6669 6385 l
0 191 6669 6767 l
0 191 3830 1418 l 0 191 3830 1800 l 0 191 3830 2182 l 0 191 3830 2564 l 0 191
3830 2946 l 0 191 3830 3328 l 0 191 3830 3710 l
0 192 3830 4092 l 0 191 3830 4475 l 0 191 3830 4857 l 0 191 3830 5239 l 0 191
3830 5621 l 0 191 3830 6003 l 0 191 3830 6385 l
0 191 3830 6767 l
0 18 1154 1117 l 9 27 c 18 9 c 18 0 c 18 -9 c 36 -27 c 18 -9 c 18 0 c 18 9 c 9
18 c 9 18 1154 1135 l 18 9 c 18 0 c 18 -9 c 36 -27 c
18 -9 c 18 0 c 18 9 c 9 27 c 0 18 c
0 -189 1177 1075 l -126 -126 1303 1075 l 81 -108 1222 994 l
162 0 2782 1187 l
0 9 2098 1030 l 9 18 c 9 9 c 18 9 c 36 0 c 18 -9 c 9 -9 c 9 -18 c 0 -18 c -9
-18 c -18 -27 c -90 -90 c 126 0 c 0 -162 2359 1048 l
162 0 2278 967 l 45 0 2503 1012 l 81 -108 c 90 -117 2539 1003 l -144 -297 2773
1183 l 99 0 2818 1075 l -54 -72 c 27 0 c 18 -9 c
9 -9 c 9 -27 c 0 -18 c -9 -27 c -18 -18 c -27 -9 c -27 0 c -27 9 c -9 9 c -9 18
c
162 0 4105 1187 l
18 9 3439 1039 l 27 27 c 0 -189 c 0 -162 3682 1048 l 162 0 3601 967 l 45 0 3826
1012 l 81 -108 c 90 -117 3862 1003 l
-144 -297 4096 1183 l 0 9 4132 1030 l 9 18 c 9 9 c 18 9 c 36 0 c 18 -9 c 9 -9 c
9 -18 c 0 -18 c -9 -18 c -18 -27 c -90 -90 c 126 0 c
18 9 5214 1039 l 26 27 c 0 -189 c
162 0 6943 1187 l
18 9 6277 1039 l 27 27 c 0 -189 c 0 -162 6520 1048 l 162 0 6439 967 l 45 0 6664
1012 l 81 -108 c 90 -117 6700 1003 l
-144 -297 6934 1183 l 0 9 6970 1030 l 9 18 c 9 9 c 18 9 c 36 0 c 18 -9 c 9 -9 c
9 -18 c 0 -18 c -9 -18 c -18 -27 c -90 -90 c 126 0 c
162 0 8266 1187 l
0 9 7582 1030 l 9 18 c 9 9 c 18 9 c 36 0 c 18 -9 c 9 -9 c 9 -18 c 0 -18 c -9
-18 c -18 -27 c -90 -90 c 126 0 c 0 -162 7843 1048 l
162 0 7762 967 l 45 0 7987 1012 l 81 -108 c 90 -117 8023 1003 l -144 -297 8257
1183 l 99 0 8302 1075 l -54 -72 c 27 0 c 18 -9 c
9 -9 c 9 -27 c 0 -18 c -9 -27 c -18 -18 c -27 -9 c -27 0 c -27 9 c -9 9 c -9 18
c
0 -189 9205 1075 l -126 -126 9331 1075 l 81 -108 9250 994 l
-27 -9 5431 1696 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c
27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c
-18 0 c
0 9 5386 5196 l 9 18 c 9 9 c 18 9 c 36 0 c 18 -9 c 9 -9 c 9 -18 c 0 -18 c -9
-18 c -18 -27 c -90 -90 c 126 0 c
-18 18 5128 6897 l -27 9 c -36 0 c -27 -9 c -18 -18 c 0 -18 c 9 -18 c 9 -9 c 18
-9 c 54 -18 c 18 -9 c 9 -9 c 9 -18 c 0 -27 c
-18 -18 c -27 -8 c -36 0 c -27 8 c -18 18 c 0 -188 5191 6924 l 117 0 5191 6924
l 72 0 5191 6834 l 117 0 5191 6736 l
0 -188 5362 6924 l 0 -188 5488 6924 l 126 0 5362 6834 l
-18 -18 5065 6606 l -18 -27 c -18 -36 c -9 -45 c 0 -36 c 9 -45 c 18 -36 c 18
-27 c 18 -18 c 0 -189 5128 6570 l 117 0 5128 6570 l
72 0 5128 6480 l 0 -189 5290 6570 l 108 0 c 18 -18 5434 6606 l 18 -27 c 18 -36
c 9 -45 c 0 -36 c -9 -45 c -18 -36 c -18 -27 c
-18 -18 c
0 -188 1897 6924 l 117 0 1897 6924 l 72 0 1897 6834 l 117 0 1897 6736 l 0 -188
2068 6924 l 0 -188 2194 6924 l 126 0 2068 6834 l
0 -188 2266 6924 l 81 0 2266 6924 l 27 -9 c 9 -9 c 9 -18 c 0 -27 c -9 -18 c -9
-9 c -27 -9 c -81 0 c 0 -188 2455 6924 l
0 -188 2581 6924 l 126 0 2455 6834 l
-18 -18 2009 6606 l -18 -27 c -18 -36 c -9 -45 c 0 -36 c 9 -45 c 18 -36 c 18
-27 c 18 -18 c 0 -189 2072 6570 l 63 0 2072 6570 l
27 -9 c 18 -18 c 9 -18 c 9 -27 c 0 -45 c -9 -27 c -9 -18 c -18 -18 c -27 -9 c
-63 0 c 45 -189 2243 6570 l -45 -189 2333 6570 l
45 -189 2333 6570 l -45 -189 2423 6570 l 18 -18 2468 6606 l 18 -27 c 18 -36 c 9
-45 c 0 -36 c -9 -45 c -18 -36 c -18 -27 c -18 -18 c
0 -188 7932 6924 l 117 0 7932 6924 l 72 0 7932 6834 l 117 0 7932 6736 l 0 -188
8103 6924 l 117 0 8103 6924 l 72 0 8103 6834 l
117 0 8103 6736 l 0 -188 8274 6924 l 81 0 8274 6924 l 27 -9 c 9 -9 c 9 -18 c 0
-27 c -9 -18 c -9 -9 c -27 -9 c -81 0 c
0 -188 8463 6924 l 0 -188 8589 6924 l 126 0 8463 6834 l
-18 -18 8049 6606 l -18 -27 c -18 -36 c -9 -45 c 0 -36 c 9 -45 c 18 -36 c 18
-27 c 18 -18 c -18 18 8229 6543 l -27 9 c -36 0 c
-27 -9 c -18 -18 c 0 -18 c 9 -18 c 9 -9 c 18 -9 c 54 -18 c 18 -9 c 9 -9 c 9 -18
c 0 -27 c -18 -18 c -27 -9 c -36 0 c -27 9 c
-18 18 c -9 18 8418 6525 l -18 18 c -18 9 c -36 0 c -18 -9 c -18 -18 c -9 -18 c
-9 -27 c 0 -45 c 9 -27 c 9 -18 c 18 -18 c 18 -9 c
36 0 c 18 9 c 18 18 c 9 18 c 18 -18 8472 6606 l 18 -27 c 18 -36 c 9 -45 c 0 -36
c -9 -45 c -18 -36 c -18 -27 c -18 -18 c
-72 -189 4547 4975 l 72 -189 4547 4975 l 90 0 4502 4849 l
0 -189 8202 4443 l 81 0 8202 4443 l 27 -9 c 9 -9 c 9 -18 c 0 -18 c -9 -18 c -9
-9 c -27 -9 c 81 0 8202 4353 l 27 -9 c 9 -9 c 9 -18 c
0 -27 c -9 -18 c -9 -9 c -27 -9 c -81 0 c
-9 18 2306 4398 l -18 18 c -18 9 c -36 0 c -18 -9 c -18 -18 c -9 -18 c -9 -27 c
0 -45 c 9 -27 c 9 -18 c 18 -18 c 18 -9 c 36 0 c
18 9 c 18 18 c 9 18 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1
